An Extensible Quantum Network Simulator Built on ns-3: Q2NS Design and Evaluation

As quantum networking hardware remains costly and not yet widely accessible, simulation tools are essential for the design and evaluation of quantum network architectures and protocols. However, designing a scalable and computationally efficient quantum network simulator is intrinsically challenging: i) quantum dynamics must be emulated on classical computing platforms while capturing the stateful and non-local nature of entanglement, a quantum resource without any classical networking analog; ii) quantum networking is inherently hybrid, as protocol execution also fundamentally depends on classical signaling. This makes a tight and faithful co-simulation of quantum operations and classical message exchanges a core requirement. In this light, we present Q2NS, a modular and extensible quantum network simulator, built on top of ns-3, designed to seamlessly integrate quantum-network primitives with ns-3's established classical protocol stack. Q2NS adopts a modular architecture that decouples protocol control logic from node- and channel-level operations, enabling rapid prototyping and adaptation across heterogeneous and evolving Quantum Internet scenarios. Q2NS natively supports multiple quantum state representations through a unified interface, allowing interchangeable state-vector, density-matrix, and stabilizer backends. We validate Q2NS through realistic use-case studies and comprehensive benchmarks, demonstrating superior computational efficiency over representative state-of-the-art alternatives, while preserving modeling flexibility. Finally, we provide a dedicated visualization tool that jointly captures physical and entanglement-enabled connectivity and supports entangled-state manipulations, facilitating an intuitive interpretation of entanglement dynamics and protocol behavior. Q2NS offers a flexible, open, and scalable simulation platform for advancing Quantum Internet research.

==> Tikz/Fig1.tex <==
% --- Colors ---
\definecolor{pastelblue}{RGB}{185,205,212}
\definecolor{pastelred}{RGB}{240,190,195}
\definecolor{pastelorange}{RGB}{245,220,195}
\definecolor{envH}{RGB}{250,250,250}

\definecolor{ink}{HTML}{111827}
\colorlet{controllerFill}{pastelred}
\colorlet{controllerLine}{black}
\colorlet{qnodeFill}{pastelblue}
\colorlet{qnodeLine}{black}
\colorlet{qchannelFill}{pastelorange}
\colorlet{qchannelLine}{black}

\tikzset{
  mainbox/.style={
    rectangle, rounded corners=6pt, very thick,
    minimum height=1.0cm,
    inner sep=6pt, text=ink, align=center,
    font=\sffamily\footnotesize
  },
  modulebox/.style={
    rectangle, rounded corners=4pt, thick,
    minimum height=0.7cm,
    inner sep=4pt, text=ink, align=center,
    font=\sffamily\scriptsize
  }
}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >=Latex
]

\node[mainbox, fill=envH, draw=black, very thick, text width=0.95\linewidth, inner sep=6pt] (environment) {%
  {\normalsize \textbf{Q2NS Simulation Environment}}\\[0.5pt]
  \begin{tikzpicture}
    \node[mainbox, fill=qnodeFill, draw=qnodeLine, text width=0.28\linewidth, minimum height=3cm] (qnode1) {%
      {\normalsize \textbf{QNode 1}}\\[6pt]
      \begin{tikzpicture}
        \node[modulebox, fill=qnodeFill!50, draw=qnodeLine, text width=0.42\linewidth] (qproc1) {%
          {\small \textbf{QProcessor}}\\[6pt]
          \begin{tikzpicture}
            \node[modulebox, fill=qnodeFill!40, draw=qnodeLine!70, dashed, text width=0.85\linewidth, minimum height=0.4cm, inner sep=4pt] {%
              {\scriptsize Qubit List}
            };
          \end{tikzpicture}
          \\[3pt]
          \begin{tikzpicture}
            \node[modulebox, fill=qnodeFill!40, draw=qnodeLine!70, dashed, text width=0.85\linewidth, minimum height=0.4cm, inner sep=4pt] {%
              {\scriptsize Quantum Operations}
            };
          \end{tikzpicture}
        };
        \node[modulebox, fill=qnodeFill!50, draw=qnodeLine, text width=0.42\linewidth, right=2mm of qproc1] (qnet1) {%
          {\small \textbf{QNetworker}}\\[4pt]
          \begin{tikzpicture}
            \node[modulebox, fill=qnodeFill!40, draw=qnodeLine!70, dashed, text width=0.85\linewidth, minimum height=0.4cm, inner sep=4pt] {%
              {\scriptsize Quantum Hardware}
            };
          \end{tikzpicture}
          \\[3pt]
          \begin{tikzpicture}
            \node[modulebox, fill=qnodeFill!40, draw=qnodeLine, text width=0.85\linewidth, minimum height=0.55cm, inner sep=4pt] {%
              {\scriptsize \textbf{QNetDevice}}
            };
          \end{tikzpicture}
        };
        \node[below=2mm of qproc1.south east, anchor=north, font=\scriptsize, text=ink, dashed, draw=qnodeLine!70, rounded corners=2pt, inner sep=2pt, minimum width=0.8\linewidth, minimum height=0.45cm] {%
          NS-3 backend
        };
      \end{tikzpicture}
    };
    \node[above right=-0.35cm of qnode1.north west, font=\scriptsize, text=ink!90] {\textbf{ns3::Node::QNode}};
    
    \node[mainbox, fill=qchannelFill, draw=qchannelLine, text width=0.27\linewidth, right=-0.5mm of qnode1] (qchannel) {%
      {\normalsize \textbf{QChannel}}\\[6pt]
      \begin{tikzpicture}
        \node[modulebox, fill=qchannelFill!60, draw=qchannelLine, text width=0.85\linewidth] {%
          {\small \textbf{QMap}}
        };
      \end{tikzpicture}
    };
    
    \node[mainbox, fill=qnodeFill, draw=qnodeLine, text width=0.28\linewidth, right=-0.50mm of qchannel, minimum height=3cm] (qnode2) {%
      {\normalsize \textbf{QNode 2}}\\[6pt]
      \begin{tikzpicture}
        \node[modulebox, fill=qnodeFill!50, draw=qnodeLine, text width=0.42\linewidth] (qnet2) {%
          {\small \textbf{QNetworker}}\\[4pt]
          \begin{tikzpicture}
            \node[modulebox, fill=qnodeFill!40, draw=qnodeLine!70, dashed, text width=0.85\linewidth, minimum height=0.4cm, inner sep=4pt] {%
              {\scriptsize Quantum Hardware}
            };
          \end{tikzpicture}
          \\[3pt]
          \begin{tikzpicture}
            \node[modulebox, fill=qnodeFill!40, draw=qnodeLine, text width=0.85\linewidth, minimum height=0.5cm, inner sep=4pt] {%
              {\scriptsize \textbf{QNetDevice}}
            };
          \end{tikzpicture}
        };
        \node[modulebox, fill=qnodeFill!50, draw=qnodeLine, text width=0.42\linewidth, right=2mm of qnet2] (qproc2) {%
          {\small \textbf{QProcessor}}\\[4pt]
          \begin{tikzpicture}
            \node[modulebox, fill=qnodeFill!40, draw=qnodeLine!70, dashed, text width=0.85\linewidth, minimum height=0.4cm, inner sep=4pt] {%
              {\scriptsize Qubit List}
            };
          \end{tikzpicture}
          \\[3pt]
          \begin{tikzpicture}
            \node[modulebox, fill=qnodeFill!40, draw=qnodeLine!70, dashed, text width=0.85\linewidth, minimum height=0.4cm, inner sep=4pt] {%
              {\scriptsize Quantum Operations}
            };
          \end{tikzpicture}
        };
        \node[below=2mm of qnet2.south east, anchor=north, font=\scriptsize, text=ink, dashed, draw=qnodeLine!70, rounded corners=2pt, inner sep=2pt, minimum width=0.8\linewidth, minimum height=0.45cm] {%
          NS-3 backend
        };
      \end{tikzpicture}
    };
    \node[above left=-0.3cm of qnode2.north east, font=\scriptsize, text=ink!90] {\textbf{ns3::Node::QNode}};
    
    \node[mainbox, fill=controllerFill, draw=controllerLine, text width=0.9\linewidth, below=13mm of qchannel] (netcontroller) {%
      {\normalsize \textbf{NetController}}\\[8pt]
      \begin{tikzpicture}
        \node[modulebox, fill=controllerFill!60, draw=controllerLine, text width=0.42\linewidth] (simcore) {%
          {\small \textbf{SimulationCore}}
        };
        \node[modulebox, fill=controllerFill!60, draw=controllerLine, text width=0.42\linewidth, right=3mm of simcore] (qstatereg) {%
          {\small \textbf{QuantumStateRegistry}}
        };
      \end{tikzpicture}
    };
  \end{tikzpicture}
};

\end{tikzpicture}


==> Tikz/Fig2.tex <==
% --- Colors ---
\definecolor{simH}{RGB}{240,242,250} 
\definecolor{simH2}{RGB}{232,227,237} 
\definecolor{traceH}{RGB}{241,230,227} 
\definecolor{traceH2}{RGB}{245,239,221}
\definecolor{viewH}{RGB}{248,248,248} 
\definecolor{accentblue}{RGB}{45,95,140}      
\definecolor{dmgreen}{RGB}{0,158,115}        
\definecolor{stimorange}{RGB}{230,159,0}     
\definecolor{qnscolor}{RGB}{148,103,189}     
\definecolor{qnslocblue}{RGB}{100,150,180}    

\definecolor{ink}{HTML}{111827}    
\colorlet{simFill}{simH2}
\colorlet{simLine}{black}
\colorlet{traceFill}{traceH2}
\colorlet{traceLine}{black}
\colorlet{viewFill}{viewH!5}
\colorlet{viewLine}{black}
\colorlet{arrowInk}{black}

% --- Stage style unified: same corners/weights/spacing everywhere ---
\tikzset{
  stage/.style={
    rectangle, rounded corners=6pt, very thick,
    minimum height=1.0cm,
    inner sep=4pt, text=ink, align=center
  }
}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >=Latex,
  stage/.style={
    rectangle, rounded corners, draw=black, very thick,
    text width=0.95\linewidth,
    minimum height=1.2cm,
    align=center, inner sep=3pt
  }
]


% ----- Top: Simulation -----
\node[stage, fill=simFill, draw=simLine] (sim) {%
  \textbf{\textcolor{simLine}{Simulation with Q2NS}}\\
  (Q2NSViz / C++)\\[3pt]
  \begin{tikzpicture}
    \node[stage, draw=simLine, fill=simFill, very thick, text width=0.9\linewidth, align=left, inner sep=6pt]{
      \ttfamily
        \textbf{LogInitializeQubit}("Alice","aliceHalf");\\
      \textbf{LogInitializeQubit}("Alice","bobHalf");\\
      \textbf{LogEntangleQubits}(\{"aliceHalf","bobHalf"\});\\
      \textbf{LogSendQubit}(\{"bobHalf","Bob"\});\\
    };
  \end{tikzpicture}
};

% ----- Middle: Trace File -----
\node[
  stage, fill=traceFill, draw=traceLine,
  minimum height=0.55cm, inner sep=3pt, below=3mm of sim
] (tracefile) {%
  \textbf{\textcolor{traceLine}{Trace File}}\\[-2pt]
  (NDJSON)
};


% ----- Bottom: Viewer -----
\node[stage, fill=viewFill, draw=viewLine, below=3mm of tracefile] (viewer) {
  \textbf{\textcolor{viewLine}{Viewer}}\\
  (Q2NSViz app / HTML + D3.js)\\[3pt]
  \includegraphics[width=0.85\linewidth, trim=0 19pt 0 0pt, clip]{figures/Visualization.pdf}
};



% ----- Down arrows -----
\draw[->, line width=0.8pt, draw=arrowInk] (sim.south) -- (tracefile.north);
\draw[->, line width=0.8pt, draw=arrowInk] (tracefile.south) -- (viewer.north);

\end{tikzpicture}

==> Tikz/Fig3a.tex <==
\begin{tikzpicture}

\definecolor{accentblue}{RGB}{0,130,190}      
\definecolor{dmgreen}{RGB}{180,30,30}        
\definecolor{staborange}{RGB}{210,145,0}      
\definecolor{softgray}{RGB}{220,220,220}      
\definecolor{graygrid}{RGB}{230,230,230}
\definecolor{qnattynet-magenta}{RGB}{158, 57, 106}

\definecolor{qnscolor}{RGB}{100,35,150}     

% CSV files with data (unchanged)
\def\ClusterDmOneD{Data/cluster/cluster_dm_1D.csv}
\def\ClusterDmTwoD{Data/cluster/cluster_dm_2D.csv}
\def\ClusterKetOneD{Data/cluster/cluster_ket_1D.csv}
\def\ClusterKetTwoD{Data/cluster/cluster_ket_2D.csv}
\def\ClusterStabOneD{Data/cluster/cluster_stab_1D.csv}
\def\ClusterStabTwoD{Data/cluster/cluster_stab_2D.csv}
\def\ClusterQnsOneD{Data/cluster/cluster_qns3_1D.csv}
\def\ClusterQnsTwoD{Data/cluster/cluster_qns3_2D.csv}

% ---------- helper macros (unchanged) ----------
\newcommand{\PlotKetOneD}[1][]{%
\addplot+[
    #1,
    mark=x, 
    mark size=1.8pt,
    line width=0.8pt,
    draw=accentblue!15,
    mark options={draw=accentblue},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={accentblue},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterKetOneD};}

\newcommand{\PlotKetTwoD}[1][]{%
\addplot+[
    #1,
    mark=x, 
    mark size=1.8pt,
    line width=0.8pt,
    draw=accentblue!15,
    mark options={draw=accentblue},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={accentblue},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterKetTwoD};}

\newcommand{\PlotDmOneD}[1][]{%
\addplot+[
    #1,
    mark=triangle, 
    mark size=2pt,
    line width=0.8pt,
    draw=qnattynet-magenta!15,
    mark options={draw=qnattynet-magenta},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnattynet-magenta},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterDmOneD};}

\newcommand{\PlotDmTwoD}[1][]{%
\addplot+[
    #1,
    mark=triangle, 
    mark size=1.8pt,
    line width=0.8pt,
    draw=qnattynet-magenta!15,
    mark options={draw=qnattynet-magenta},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnattynet-magenta},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterDmTwoD};}

\newcommand{\PlotStabOneD}[1][]{%
\addplot+[
    #1,
    mark=diamond, 
    mark size=1.8pt,
    line width=1pt,
    draw=staborange!15,
    mark options={draw=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterStabOneD};}

\newcommand{\PlotStabTwoD}[1][]{%
\addplot+[
    #1,
    mark=diamond, 
    mark size=1.8pt,
    line width=1pt,
    draw=staborange!15,
    mark options={draw=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterStabTwoD};}

\newcommand{\PlotQnsOneD}[1][]{%
\addplot+[
    #1,
    mark=square,
    mark size=1.8pt,
    line width=0.8pt,
    draw=qnscolor!15,
    mark options={draw=qnscolor},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnscolor},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterQnsOneD};}

\newcommand{\PlotQnsTwoD}[1][]{%
\addplot+[
    #1,
    mark=square, 
    mark size=1.8pt,
    line width=0.8pt,
    draw=qnscolor!15,
    mark options={draw=qnscolor},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnscolor},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterQnsTwoD};}

% ---------- two-panel group plot ----------
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=0.45cm,
        group name=plots
    },
    width=6.5cm,
    height=3.5cm,
    scale only axis,
    xmajorgrids,
    ymajorgrids,
    x grid style={very thin, gray!15},
    y grid style={very thin, gray!15},
    axis line style={line width=0.75pt, color=black},
    tick style={line width=0.75pt, color=black},
    xmode=log,
    ymode=log,
    xmin=1.5, xmax=5500,
    ymin=2e-1, ymax=90000,   
    xlabel={Number of qubits (n)},
    ylabel={Runtime (ms)},
    ylabel style={
        font=\sffamily\small,
        yshift=-0.5em
        },
    xlabel style={font=\sffamily\small},
    ticklabel style={font=\sffamily\small},
    title style={font=\sffamily\normalsize, yshift=-1.25ex},
    legend cell align={left},
    legend style={
        at={(0.495,2.35)},
        anchor=north,
        draw=black,
        line width=0.7pt,
        fill=white,
        fill opacity=0.95,
        font=\sffamily\footnotesize,
        legend columns=4,
        /tikz/every even column/.append style={column sep=0.05cm}
    },
]

% ----- 1D clusters -----
\nextgroupplot[
    ylabel={Runtime (ms)},
    %ylabel shift=-0.15cm,
    xticklabels={},
    xlabel={},
]

\PlotKetOneD
\PlotDmOneD

\addplot+[
    mark=diamond, 
    mark size=1.8pt,
    line width=0.8pt,
    draw=staborange!30,
    mark options={draw=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterStabOneD};

\PlotQnsOneD

\node[
    anchor=west,
    fill=gray!5,
    inner sep=2pt,
    font=\sffamily\footnotesize
] at (rel axis cs:0.63,0.9) {1D Cluster States};

% ----- 2D clusters -----
\nextgroupplot[
]

\PlotKetTwoD
\addlegendentry{Q2NS (ket)}
\PlotDmTwoD
\addlegendentry{Q2NS (dm)}

% -- Inside plot
\addplot+[
    mark=diamond, 
    mark size=1.8pt,
    line width=0.8pt,
    draw=staborange!30,
    mark options={draw=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterStabTwoD};
\addlegendentry{Q2NS (stab)}

\PlotQnsTwoD
\addlegendentry{qns3 (TN)}

\node[
    anchor=west,
    fill=gray!5,
    inner sep=2pt,
    font=\sffamily\footnotesize
] at (rel axis cs:0.63,0.9) {2D Cluster States};

\end{groupplot}

% 1D Q2NS stab 
\begin{axis}[
    at={($(plots c1r2.north east)+(-0.2cm,3.25cm)$)}, 
    anchor=north east,
    width=2.2cm,
    height=1.95cm,
    scale only axis,
    xmode=log,
    ymode=log,
    xmin=1.5, xmax=12000,
    ymin=2e-1, ymax=2e7,
    axis background/.style={fill=white, fill opacity=0.95},
    axis line style={line width=0.5pt, color=black},
    tick style={line width=0.5pt, color=black},
    ticklabel style={font=\sffamily\tiny, color=black},
    xlabel={},
    ylabel={},
    grid=both,
    minor grid style={gray!5},
    major grid style={gray!5},
    legend style={
        at={(0.03,0.97)},
        anchor=north west,
        font=\sffamily\tiny,
        draw=none,
        fill=none
    },
    legend cell align=left
]

% --- Piecewise power-law fits (runtime, ms), split at N=128
% N < 128:  T = 0.1693 * N^0.7230
\addplot[
    dashed,
    line width=0.7pt,
    draw=black,
    domain=1.5:128,
    samples=200
]{0.169 * x^(0.723)};

% N >= 128: T = 2.695e-06 * N^3.171
\addplot[
    dashed,
    line width=0.7pt,
    draw=black,
    domain=128:12000,
    samples=200
]{2.695e-06 * x^(3.17)};
\addlegendentry{Fit}

\addplot+[
    only marks,
    mark=diamond, 
    mark size=1pt,
    draw=staborange,
    mark options={draw=staborange, fill=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange, line width=0.4pt},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterStabOneD};


\end{axis}

% 2D Q2NS stab 
\begin{axis}[
    at={($(plots c1r2.north east)+(-0.2cm,-0.75cm)$)},
    anchor=north east,
    width=2.2cm,
    height=1.95cm,
    scale only axis,
    xmode=log,
    ymode=log,
    xmin=1.5, xmax=12000,
    ymin=2e-1, ymax=2e7,
    axis background/.style={fill=white, fill opacity=0.95},
    axis line style={line width=0.5pt, color=black},
    tick style={line width=0.5pt, color=black},
    ticklabel style={font=\sffamily\tiny, color=black},
    xlabel={},
    ylabel={},
    grid=both,
    minor grid style={gray!5},
    major grid style={gray!5},
    legend style={
        at={(0.03,0.97)},
        anchor=north west,
        font=\sffamily\tiny,
        draw=none,
        fill=none
    },
    legend cell align=left
]

% --- Piecewise power-law fits (runtime, ms), split at N=128
% N < 128:  T = 0.1693 * N^0.7230
\addplot[
    dashed,
    line width=0.7pt,
    draw=black,
    domain=1.5:128,
    samples=200
]{0.169 * x^(0.723)};

% N >= 128: T = 2.695e-06 * N^3.171
\addplot[
    dashed,
    line width=0.7pt,
    draw=black,
    domain=128:12000,
    samples=200
]{2.695e-06 * x^(3.17)};
\addlegendentry{Fit}

\addplot+[
    only marks,
    mark=diamond, 
    mark size=1.2pt,
    draw=staborange,
    mark options={draw=staborange, fill=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange, line width=0.4pt},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_time_s}*1000,
    y error expr=\thisrow{std_time_s}*1000,
    col sep=comma,
]{\ClusterStabTwoD};

\end{axis}

\end{tikzpicture}

==> Tikz/Fig3b.tex <==
\begin{tikzpicture}

\definecolor{accentblue}{RGB}{0,130,190}      
\definecolor{dmgreen}{RGB}{180,30,30}        
\definecolor{staborange}{RGB}{210,145,0}      
\definecolor{softgray}{RGB}{220,220,220}      
\definecolor{graygrid}{RGB}{230,230,230}   
\definecolor{qnattynet-magenta}{RGB}{158, 57, 106}

\definecolor{qnscolor}{RGB}{100,35,150}   

% CSV files with data 
\def\ClusterDmOneD{Data/cluster/cluster_dm_1D.csv}
\def\ClusterDmTwoD{Data/cluster/cluster_dm_2D.csv}
\def\ClusterKetOneD{Data/cluster/cluster_ket_1D.csv}
\def\ClusterKetTwoD{Data/cluster/cluster_ket_2D.csv}
\def\ClusterStabOneD{Data/cluster/cluster_stab_1D.csv}
\def\ClusterStabTwoD{Data/cluster/cluster_stab_2D.csv}
\def\ClusterQnsOneD{Data/cluster/cluster_qns3_1D.csv}
\def\ClusterQnsTwoD{Data/cluster/cluster_qns3_2D.csv}

% ---------- helper macros  ----------
\newcommand{\PlotKetOneD}[1][]{%
\addplot+[
    #1,
    %only marks, 
    mark=x, 
    mark size=1.8pt,
    line width=0.9pt,
    draw=accentblue!15,
    mark options={draw=accentblue},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={accentblue},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_mem_mb},
    y error expr=\thisrow{std_mem_mb},
    col sep=comma,
]{\ClusterKetOneD};}

\newcommand{\PlotKetTwoD}[1][]{%
\addplot+[
    #1,
    %only marks, 
    mark=x, 
    mark size=1.8pt,
    line width=0.9pt,
    draw=accentblue!15,
    mark options={draw=accentblue},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={accentblue},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_mem_mb},
    y error expr=\thisrow{std_mem_mb},
    col sep=comma,
]{\ClusterKetTwoD};}

\newcommand{\PlotDmOneD}[1][]{%
\addplot+[
    #1,
    %only marks, 
    mark=triangle, 
    mark size=1.8pt,
    line width=0.9pt,
    draw=qnattynet-magenta!15,
    mark options={draw=qnattynet-magenta},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnattynet-magenta},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_mem_mb},
    y error expr=\thisrow{std_mem_mb},
    col sep=comma,
]{\ClusterDmOneD};}

\newcommand{\PlotDmTwoD}[1][]{%
\addplot+[
    #1,
    %only marks, 
    mark=triangle, 
    mark size=1.8pt,
    line width=0.9pt,
    draw=qnattynet-magenta!15,
    mark options={draw=qnattynet-magenta},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnattynet-magenta},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_mem_mb},
    y error expr=\thisrow{std_mem_mb},
    col sep=comma,
]{\ClusterDmTwoD};}

\newcommand{\PlotStabOneD}[1][]{%
\addplot+[
    #1,
    %only marks, 
    mark=diamond, 
    mark size=1.8pt,
    line width=0.9pt,
    draw=staborange!15,
    mark options={draw=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_mem_mb},
    y error expr=\thisrow{std_mem_mb},
    col sep=comma,
]{\ClusterStabOneD};}

\newcommand{\PlotStabTwoD}[1][]{%
\addplot+[
    #1,
    %only marks, 
    mark=diamond, 
    mark size=1.8pt,
    line width=0.9pt,
    draw=staborange!40,
    mark options={draw=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_mem_mb},
    y error expr=\thisrow{std_mem_mb},
    col sep=comma,
]{\ClusterStabTwoD};}

\newcommand{\PlotQnsOneD}[1][]{%
\addplot+[
    #1,
    %only marks, 
    mark=square, 
    mark size=1.8pt,
    line width=0.9pt,
    draw=qnscolor!15,
    mark options={draw=qnscolor},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnscolor},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_mem_mb},
    y error expr=\thisrow{std_mem_mb},
    col sep=comma,
]{\ClusterQnsOneD};}

\newcommand{\PlotQnsTwoD}[1][]{%
\addplot+[
    #1,
    %only marks, 
    mark=square, 
    mark size=1.8pt,
    line width=0.9pt,
    draw=qnscolor!15,
    mark options={draw=qnscolor},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnscolor},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_mem_mb},
    y error expr=\thisrow{std_mem_mb},
    col sep=comma,
]{\ClusterQnsTwoD};}

% ---------- two-panel group plot ----------
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=0.45cm,
        group name=plots
    },
    width=6.5cm,
    height=3.5cm,
    scale only axis,
    xmajorgrids,
    ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.75pt, color=black},
    tick style={line width=0.75pt, color=black},
    xmode=log,
    ymode=log,
    xmin=1.5, xmax=1200,
    ymin=1e1, ymax=2e4,
    xlabel={Number of qubits (n)},
    ylabel={Peak Memory (MB)},
    ylabel style={
        font=\sffamily\small,
        yshift=-0.5em
        },
    xlabel style={font=\sffamily\small},
    ticklabel style={font=\sffamily\small},
    title style={font=\sffamily\normalsize, yshift=-1.25ex},
    legend cell align={left},
    legend style={
        at={(0.495,2.35)},
        anchor=north,
        draw=black,
        line width=0.7pt,
        fill=white,
        fill opacity=0.95,
        font=\sffamily\footnotesize,
        legend columns=4,
        /tikz/every even column/.append style={column sep=0.05cm}
    },
]

% ----- 1D clusters -----
\nextgroupplot[
    ylabel={Peak Memory (MB)},
    %ylabel shift=-0.15cm,
    xticklabels={},
    xlabel={},
]

\PlotKetOneD
\PlotDmOneD
\PlotStabOneD
\PlotQnsOneD

\node[
    anchor=west,
    fill=gray!5,
    inner sep=2pt,
    font=\sffamily\footnotesize
] at (rel axis cs:0.63,0.9)  {1D Cluster States};

% ----- 2D clusters -----
\nextgroupplot[
]

\PlotKetTwoD
\addlegendentry{Q2NS (ket)}
\PlotDmTwoD
\addlegendentry{Q2NS (dm)}
\PlotStabTwoD
\addlegendentry{Q2NS (stab)}
\PlotQnsTwoD
\addlegendentry{qns3 (TN)}

\node[
    anchor=west,
    fill=gray!5,
    inner sep=2pt,
    font=\sffamily\footnotesize
] at (rel axis cs:0.63,0.9) {2D Cluster States};

\end{groupplot}

% 1D Q2NS stab inset (memory)
\begin{axis}[
    at={($(plots c1r2.north east)+(-0.9cm,3.25cm)$)}, 
    anchor=north east,
    width=2.2cm,
    height=1.95cm,
    scale only axis,
    xmode=log,
    ymode=log,
    xmin=1.5, xmax=12000,
    ymin=1e1, ymax=1000, 
    axis background/.style={fill=white, fill opacity=0.95},
    axis line style={line width=0.5pt, color=black},
    tick style={line width=0.5pt, color=black},
    ticklabel style={font=\sffamily\tiny, color=black},
    xlabel={},
    ylabel={},
    grid=both,
    minor grid style={gray!5},
    major grid style={gray!5},
        legend style={
        at={(0.03,0.97)},
        anchor=north west,
        font=\sffamily\tiny,
        draw=none,
        fill=none
    },
    legend cell align=left
]
% --- Fit: M(N) = 17.61994 + 3.05368e-05 * N^1.96630  (MB)
\addplot[
    dashed,
    line width=0.7pt,
    draw=black,
    domain=1.5:12000,
    samples=200
]{17.619 + 3.054e-05 * x^(1.966)};
\addlegendentry{Fit}

\addplot+[
    only marks,
    mark=diamond, 
    mark size=1.2pt,
    draw=staborange,
    mark options={draw=staborange, fill=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange, line width=0.4pt},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_mem_mb},
    y error expr=\thisrow{std_mem_mb},
    col sep=comma,
]{\ClusterStabOneD};

\end{axis}

% 2D Q2NS stab inset (memory)
\begin{axis}[
    at={($(plots c1r2.north east)+(-0.9cm,-0.75cm)$)},
    anchor=north east,
    width=2.2cm,
    height=1.95cm,
    scale only axis,
    xmode=log,
    ymode=log,
    xmin=1.5, xmax=12000,
    ymin=1e1, ymax=1000,
    axis background/.style={fill=white, fill opacity=0.95},
    axis line style={line width=0.5pt, color=black},
    tick style={line width=0.5pt, color=black},
    ticklabel style={font=\sffamily\tiny, color=black},
    xlabel={},
    ylabel={},
    grid=both,
    minor grid style={gray!5},
    major grid style={gray!5},
    legend style={
        at={(0.03,0.97)},
        anchor=north west,
        font=\sffamily\tiny,
        draw=none,
        fill=none
    },
    legend cell align=left
]
% --- Fit: M(N) = 17.61994 + 3.05368e-05 * N^1.96630  (MB)
\addplot[
    dashed,
    line width=0.7pt,
    draw=black,
    domain=1.5:12000,
    samples=200
]{17.619 + 3.054e-05 * x^(1.966)};
\addlegendentry{Fit}

\addplot+[
    only marks,
    mark=diamond, 
    mark size=1.2pt,
    draw=staborange,
    mark options={draw=staborange, fill=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange, line width=0.4pt},
    /pgfplots/.cd
] table[
    x=N,
    y expr=\thisrow{mean_mem_mb},
    y error expr=\thisrow{std_mem_mb},
    col sep=comma,
]{\ClusterStabTwoD};

\end{axis}


\end{tikzpicture}

==> Tikz/Fig4a.tex <==
\begin{tikzpicture}[
    spy using outlines={rectangle, magnification=2.05, width=1.7cm, height=3.8cm, connect spies}
]

\definecolor{accentblue}{RGB}{0,160,230}      
\definecolor{softgray}{RGB}{220,220,220}
\definecolor{graygrid}{RGB}{230,230,230}
\definecolor{dmgreen}{RGB}{220,20,20}       
\definecolor{staborange}{RGB}{255,165,0}     
\definecolor{qnslocteal}{RGB}{100,200,190}    

\definecolor{qnattynet-magenta}{RGB}{158, 57, 106}

\definecolor{qnscolor}{RGB}{100,35,150} 

% ------------ data files ------------
\def\SwapKetFile{Data/swap/swap_ket_lowconfig.csv}
\def\SwapDmFile{Data/swap/swap_dm_lowconfig.csv}
\def\SwapStabFile{Data/swap/swap_stab_lowconfig.csv}
\def\SwapQnsFile{Data/swap/swap_qns3.csv}
\def\SwapQnsLocFile{Data/swap/swap_qns3_local.csv}

% ------------ read tables ------------
\pgfplotstableread[col sep=comma]{\SwapKetFile}\swapket
\pgfplotstableread[col sep=comma]{\SwapDmFile}\swapdm
\pgfplotstableread[col sep=comma]{\SwapStabFile}\swapstab
\pgfplotstableread[col sep=comma]{\SwapQnsFile}\swapqns
\pgfplotstableread[col sep=comma]{\SwapQnsLocFile}\swapqnsloc

% =========================================================
%  Copy qns-3 columns into each backend table, then
%  compute ratio and ratio std *inside that table*
% =========================================================

% --- helper macro: make ratio columns for one backend table ---
\newcommand{\MakeRatioCols}[3]{% #1=table, #2=ratio col name, #3=ratio std col name
  % copy qns-3 mean/std into this table (row-by-row)
  \pgfplotstablecreatecol[
    copy column from table={\swapqns}{mean_total_ms}
  ]{qns_mean}{#1}

  \pgfplotstablecreatecol[
    copy column from table={\swapqns}{std_total_ms}
  ]{qns_std}{#1}

  % ratio = mu_qns / mu_backend
  \pgfplotstablecreatecol[
    create col/expr={\thisrow{qns_mean} / \thisrow{mean_total_ms}}
  ]{#2}{#1}

  % sigma_ratio ≈ r * sqrt[(σ_qns/μ_qns)^2 + (σ_backend/μ_backend)^2]
  \pgfplotstablecreatecol[
    create col/expr={ %
      (\thisrow{qns_mean} / \thisrow{mean_total_ms}) *
      sqrt( ( (\thisrow{qns_std} / \thisrow{qns_mean})^2 ) +
            ( (\thisrow{std_total_ms} / \thisrow{mean_total_ms})^2 ) ) }
  ]{#3}{#1}
}

% make ratio columns for ket, dm, stab
\MakeRatioCols{\swapket}{ratioket}{ratioket_std}
\MakeRatioCols{\swapdm}{ratiodm}{ratiodm_std}
\MakeRatioCols{\swapstab}{ratiostab}{ratiostab_std}
\MakeRatioCols{\swapqnsloc}{ratioqnsloc}{ratioqnsloc_std}

% =========================================================
%  PLOTS
% =========================================================
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=15pt,
        group name=swapplots
    },
    width=5cm, height=2.2cm,
    scale only axis,
    xmajorgrids,
    ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.65pt, color=black},
    tick style={line width=0.65pt, color=black},
    tick label style={font=\sffamily\scriptsize, color=black},
    label style={font=\sffamily\small, color=black},
    legend style={
        at={(0.65,1.52)},
        anchor=north,
        draw=black,
        fill=white,
        line width=0.7pt,
        fill opacity=0.95,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.001cm},
        font=\sffamily\scriptsize
    },
]

% =========================================================
%  First plot: Total Time comparison (CSV driven)
% =========================================================
\nextgroupplot[
    ylabel={Total Time (ms)},
    ylabel style={
        yshift=-0.5em,
        font=\sffamily\footnotesize,
        color=black
    },
    xmin=6,
    xmax=1500,
    ymin=1,
    ymax=1e7,
    xmode=log,
    ymode=log
]

% Q2NS (ket)
\addplot+[
    %only marks,
    color=accentblue!15,
    mark=x,
    mark options={draw=accentblue},
    mark size=1.75pt,
    line width=0.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={accentblue, line width=0.4pt}
] table[
    x=N,
    y=mean_total_ms,
    y error=std_total_ms,
]{\swapket};
\addlegendentry{Q2NS (ket)}

% Q2NS (dm)
\addplot+[
    %only marks,
    color=qnattynet-magenta!15,
    mark=triangle,
    mark options={draw=qnattynet-magenta},
    mark size=1.6pt,
    line width=0.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnattynet-magenta, line width=0.4pt}
] table[
    x=N,
    y=mean_total_ms,
    y error=std_total_ms,
]{\swapdm};
\addlegendentry{Q2NS (dm)}

% Q2NS (stab)
\addplot+[
    %only marks,
    color=staborange!15,
    mark options={draw=staborange},
    mark=diamond,
    mark size=1.7pt,
    line width=0.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange, line width=0.4pt}
] table[
    x=N,
    y=mean_total_ms,
    y error=std_total_ms,
]{\swapstab};
\addlegendentry{Q2NS (stab)}

% qns-3
\addplot+[
    %only marks,
    color=violet!10,
    mark options={draw=qnscolor},
    mark=square,
    mark size=1.5pt,
    line width=0.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnscolor, line width=0.4pt}
] table[
    x=N,
    y=mean_total_ms,
    y error=std_total_ms,
]{\swapqns};
\addlegendentry{qns-3 GR}

% qns-3 local
\addplot+[
    %only marks, 
    mark=square, 
    mark size=1.5pt,
    line width=0.5pt,
    color=qnslocteal!15,
    mark options={draw=qnslocteal},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnslocteal, line width=0.4pt}
] table[
    x=N,
    y=mean_total_ms,
    y error=std_total_ms,
]{\swapqnsloc};
\addlegendentry{qns-3 GR-ID}

% Spy zoom
\coordinate (spy point) at (axis cs:90,7200);
\spy [black, line width=0.5pt] on (spy point)
      in node [fill=white, draw=black, line width=0.65pt] at (rel axis cs:0.65,-0.2);

% =========================================================
%  Second plot: ratio (qns-3 / Q2NS backend)
% =========================================================
\nextgroupplot[
    xlabel={Nodes (N)},
    ylabel={Ratio qns-3/others},
    xlabel style={
        yshift=0.9em,
        font=\sffamily\small,
        color=black
    },
    ylabel style={
        yshift=-0.5em,
        font=\sffamily\footnotesize,
        color=black
    },
    xmin=6,
    xmax=150,
%    ymin=25,
    ymax=5e4,
    xmode=log,
    ymode=log,
]

% qns-3 / Q2NS (ket)
\addplot[
    %only marks, 
    mark=x, 
    mark size=1.5pt,
    line width=0.9pt,
    color=accentblue!10,
    mark options={draw=accentblue},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={accentblue, line width=0.4pt}
] table[
    x=N,
    y=ratioket,
    y error=ratioket_std,
]{\swapket};

% qns-3 / Q2NS (dm)
\addplot[
    %only marks, 
    mark=triangle, 
    mark size=1.5pt,
    line width=0.9pt,
    color=qnattynet-magenta!10,
    mark options={draw=qnattynet-magenta},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnattynet-magenta, line width=0.4pt}
] table[
    x=N,
    y=ratiodm,
    y error=ratiodm_std,
]{\swapdm};

% qns-3 / Q2NS (stab)
\addplot[
    %only marks, 
    mark=diamond, 
    mark size=1.5pt,
    line width=0.9pt,
    color=staborange!10,
    mark options = {draw=staborange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange, line width=0.4pt}
] table[
    x=N,
    y=ratiostab,
    y error=ratiostab_std,
]{\swapstab};

% qns-3 / qns-3 local
\addplot[
    %only marks, 
    mark=square, 
    mark size=1.5pt,
    line width=0.9pt,
    color=qnslocteal!15,
    mark options={draw=qnslocteal},
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnslocteal, line width=0.4pt}
] table[
    x=N,
    y=ratioqnsloc,
    y error=ratioqnsloc_std,
]{\swapqnsloc};

\end{groupplot}

\end{tikzpicture}

==> Tikz/Fig4b.tex <==
\begin{tikzpicture}[
    spy using outlines={rectangle, magnification=2.05, width=1.7cm, height=3.8cm, connect spies}
]

\definecolor{accentblue}{RGB}{0,160,230}      
\definecolor{softgray}{RGB}{220,220,220}
\definecolor{graygrid}{RGB}{230,230,230}
\definecolor{dmgreen}{RGB}{220,20,20}        
\definecolor{staborange}{RGB}{255,165,0}      
\definecolor{qnslocteal}{RGB}{100,200,190}  

\definecolor{qnattynet-magenta}{RGB}{158, 57, 106}
\definecolor{qnscolor}{RGB}{100,35,150} 

% ------------ data files ------------
\def\SwapKetFile{Data/swap/swap_ket_lowconfig.csv}
\def\SwapDmFile{Data/swap/swap_dm_lowconfig.csv}
\def\SwapStabFile{Data/swap/swap_stab_lowconfig.csv}
\def\SwapQnsFile{Data/swap/swap_qns3.csv}
\def\SwapQnsLocFile{Data/swap/swap_qns3_local.csv}

% ------------ read tables ------------
\pgfplotstableread[col sep=comma]{\SwapKetFile}\swapket
\pgfplotstableread[col sep=comma]{\SwapDmFile}\swapdm
\pgfplotstableread[col sep=comma]{\SwapStabFile}\swapstab
\pgfplotstableread[col sep=comma]{\SwapQnsFile}\swapqns
\pgfplotstableread[col sep=comma]{\SwapQnsLocFile}\swapqnsloc

% =========================================================
%  Copy qns-3 columns into each backend table, then
%  compute ratio and ratio std *inside that table*
% =========================================================

% --- helper macro: make ratio columns for one backend table ---
\newcommand{\MakeRatioCols}[3]{% #1=table, #2=ratio col name, #3=ratio std col name
  % copy qns-3 mean/std into this table (row-by-row)
  \pgfplotstablecreatecol[
    copy column from table={\swapqns}{mean_peak_kb}
  ]{qns_mean}{#1}

  \pgfplotstablecreatecol[
    copy column from table={\swapqns}{std_peak_kb}
  ]{qns_std}{#1}

  % ratio = mu_qns / mu_backend
  \pgfplotstablecreatecol[
    create col/expr={\thisrow{qns_mean} / \thisrow{mean_peak_kb}}
  ]{#2}{#1}

  % sigma_ratio ≈ r * sqrt[(σ_qns/μ_qns)^2 + (σ_backend/μ_backend)^2]
  \pgfplotstablecreatecol[
    create col/expr={ %
      (\thisrow{qns_mean} / \thisrow{mean_peak_kb}) *
      sqrt( ( (\thisrow{qns_std} / \thisrow{qns_mean})^2 ) +
            ( (\thisrow{std_peak_kb} / \thisrow{mean_peak_kb})^2 ) ) }
  ]{#3}{#1}
}

% make ratio columns for ket, dm, stab
\MakeRatioCols{\swapket}{ratioket}{ratioket_std}
\MakeRatioCols{\swapdm}{ratiodm}{ratiodm_std}
\MakeRatioCols{\swapstab}{ratiostab}{ratiostab_std}
\MakeRatioCols{\swapqnsloc}{ratioqnsloc}{ratioqnsloc_std}

% =========================================================
%  PLOTS
% =========================================================
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=15pt,
        group name=swapplots
    },
    width=5cm, height=2.2cm,
    scale only axis,
    xmajorgrids,
    ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.65pt, color=black},
    tick style={line width=0.65pt, color=black},
    tick label style={font=\sffamily\scriptsize, color=black},
    label style={font=\sffamily\small, color=black},
    legend style={
        at={(0.64,1.52)},
        anchor=north,
        draw=black,
        fill=white,
        line width=0.7pt,
        fill opacity=0.95,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.001cm},
        font=\sffamily\scriptsize
    },
]

% =========================================================
%  First plot: Peak memory comparison (CSV driven)
% =========================================================
\nextgroupplot[
    ylabel={Peak Memory (MB)},
    ylabel style={
        yshift=-0.5em,
        font=\sffamily\footnotesize,
        color=black
    },
    xmin=6,
    xmax=1500,
    ymin=5,
    ymax=1e4,
    xmode=log,
    ymode=log
]

% Q2NS (ket)
\addplot+[
    %only marks,
    color=accentblue!15,
    mark options={draw=accentblue},
    mark=x,
    mark size=1.75pt,
    line width=0.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={accentblue, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024,
]{\swapket};
\addlegendentry{Q2NS (ket)}

% Q2NS (dm)
\addplot+[
    %only marks,
    color=qnattynet-magenta!15,
    mark options={draw=qnattynet-magenta},
    mark=triangle,
    mark size=1.6pt,
    line width=0.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnattynet-magenta, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024,
]{\swapdm};
\addlegendentry{Q2NS (dm)}

% Q2NS (stab)
\addplot+[
    %only marks,
    color=staborange!15,
    mark options={draw=staborange},
    mark=diamond,
    mark size=1.7pt,
    line width=0.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024,
]{\swapstab};
\addlegendentry{Q2NS (stab)}

% qns-3
\addplot+[
    %only marks,
    color=qnscolor!10,
    mark options={draw=qnscolor},
    mark=square,
    mark size=1.5pt,
    line width=0.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnscolor, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024,
]{\swapqns};
\addlegendentry{qns-3 GR}

% qns-3 local
\addplot+[
    %only marks,
    color=qnslocteal!15,
    mark options={draw=qnslocteal},
    mark=square,
    mark size=1.5pt,
    line width=0.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnslocteal, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024,
]{\swapqnsloc};
\addlegendentry{qns-3 GR-ID}


% Spy zoom
\coordinate (spy point) at (axis cs:90,340);
\spy [black, line width=0.5pt] on (spy point)
      in node [fill=white, draw=black, line width=0.65pt] at (rel axis cs:0.65,-0.15);


% =========================================================
%  Second plot: ratio (qns-3 / Q2NS backend)
% =========================================================
\nextgroupplot[
    xlabel={Nodes (N)},
    ylabel={Ratio qns-3/others},
    xlabel style={
        yshift=0.9em,
        font=\sffamily\small,
        color=black
    },
    ylabel style={
        yshift=-0.5em,
        font=\sffamily\footnotesize,
        color=black
    },
    xmin=6,
    xmax=150,
    ymin=1e0,
    ymax=4e2,
    xmode=log,
    ymode=log,
]

% qns-3 / Q2NS (ket)
\addplot[
    %only marks,
    mark=x,
    mark size=1.5pt,
    color=accentblue!15,
    mark options={draw=accentblue},
    line width=0.8pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={accentblue, line width=0.4pt}
] table[
    x=N,
    y=ratioket,
    y error=ratioket_std,
]{\swapket};

% qns-3 / Q2NS (dm)
\addplot[
    %only marks,
    mark=triangle,
    mark size=1.5pt,
    color=qnattynet-magenta!15,
    mark options={draw=qnattynet-magenta},
    line width=0.8pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnattynet-magenta, line width=0.4pt}
] table[
    x=N,
    y=ratiodm,
    y error=ratiodm_std,
]{\swapdm};

% qns-3 / Q2NS (stab)
\addplot[
    %only marks,
    mark=diamond,
    mark size=1.5pt,
    color=staborange!15,
    mark options={draw=staborange},
    line width=0.8pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={staborange, line width=0.4pt}
] table[
    x=N,
    y=ratiostab,
    y error=ratiostab_std,
]{\swapstab};

% qns-3 / qns-3 local
\addplot[
    %only marks,
    mark=square,
    mark size=1.5pt,
    color=qnslocteal!15,
    mark options={draw=qnslocteal},
    line width=0.8pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={qnslocteal, line width=0.4pt}
] table[
    x=N,
    y=ratioqnsloc,
    y error=ratioqnsloc_std,
]{\swapqnsloc};

\end{groupplot}

\end{tikzpicture}

==> Tikz/Fig5a.tex <==
% Tikz/swap_bars_panel_a.tex
\begin{tikzpicture}
\input{Tikz/Fig5_setup}

\begin{axis}[
  width=7.75cm,
  height=3.5cm,
  scale only axis,
  ymin=0, ymax=310,
  xmode=log, log basis x=2,
  xmin=6, xmax=144,
  xtick={8,16,32,64,128},
  xticklabels={$8$,$16$,$32$,$64$,$128$},
  xlabel={Nodes ($N$)},
  xmajorgrids, ymajorgrids,
  x grid style={very thin, gray!10},
  y grid style={very thin, gray!10},
  axis line style={line width=0.65pt, color=black},
  tick style={line width=0.65pt, color=black},
  xlabel style={yshift=0.25em, font=\sffamily\small},
  ylabel style={yshift=-0.5em, font=\sffamily\small},
  ticklabel style={font=\sffamily\small},
  ylabel={Time (ms)},
  ybar stacked,
  bar width=6pt,
  enlarge x limits=0.08,
]

% dm: configure + run
\addplot+[ybar, bar shift=-16pt, fill=qnattynet-magenta!40, draw=qnattynet-magenta,
  postaction={pattern=diaglines, pattern color=qnattynet-magenta!70}, forget plot]
  table[x expr=\thisrow{N}, y=mean_setup_ms]{\swapdm};
\addplot+[ybar, bar shift=-16pt, fill=qnattynet-magenta!85, draw=qnattynet-magenta!80!black, line width=0.8pt]
  table[x expr=\thisrow{N}, y=mean_run_ms]{\swapdm};
\resetstackedplots

% ket
\addplot+[ybar, bar shift=-9.5pt, fill=accentblue!40, draw=accentblue,
  postaction={pattern=diaglines, pattern color=accentblue!70}, forget plot]
  table[x expr=\thisrow{N}, y=mean_setup_ms]{\swapket};
\addplot+[ybar, bar shift=-9.5pt, fill=accentblue!85, draw=accentblue!80!black, line width=0.8pt]
  table[x expr=\thisrow{N}, y=mean_run_ms]{\swapket};
\resetstackedplots

% stab
\addplot+[ybar, bar shift=-3pt, fill=staborange!40, draw=staborange,
  postaction={pattern=diaglines, pattern color=staborange!70}, forget plot]
  table[x expr=\thisrow{N}, y=mean_setup_ms]{\swapstab};
\addplot+[ybar, bar shift=-3pt, fill=staborange!85, draw=staborange!80!black, line width=0.8pt]
  table[x expr=\thisrow{N}, y=mean_run_ms]{\swapstab};
\resetstackedplots

% qns3 GR: configure only (as in your code)
\addplot+[ybar, bar shift=3.5pt, fill=qnscolor!40!white, draw=qnscolor,
  postaction={pattern=diaglines, pattern color=qnscolor!70}, forget plot]
  table[x expr=\thisrow{N}, y=mean_setup_ms]{\swapqns};
\resetstackedplots

% qns3 GR-ID: configure only (as in your code)
\addplot+[ybar, bar shift=10pt, fill=qnslocteal!40, draw=qnslocteal,
  postaction={pattern=diaglines, pattern color=qnslocteal!70}, forget plot]
  table[x expr=\thisrow{N}, y=mean_setup_ms]{\swapqnsloc};

\end{axis}
\end{tikzpicture}

==> Tikz/Fig5b.tex <==
% Tikz/swap_bars_panel_b.tex
\begin{tikzpicture}
\input{Tikz/Fig5_setup}

\begin{axis}[
    width=7.75cm,
    height=3.5cm,
    scale only axis,
    ymin=0,
    ymax=510,
    % x axis - log base 2
    xmode=log,
    log basis x=2,
    xmin=7,
    xmax=129,
    xtick={8, 16, 32, 64, 128},
    xticklabels={$8$, $16$, $32$, $64$, $128$},
    xlabel={Nodes ($N$)},
    % grid and axes
    xmajorgrids,
    ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.8pt, color=black},
    tick style={line width=0.8pt, color=black},
    % labels
    xlabel style={
        font=\sffamily\small,
        yshift=0.25em
    },
    ylabel style={
        font=\sffamily\small,
        yshift=-0.5em
    },
    ticklabel style={font=\sffamily\small},
    ylabel={Time (ms)},
    % bars
    ybar stacked,
    bar width=6pt,
    enlarge x limits=0.08,
]

% --- dm (magenta): configure + run ---
% configure
\addplot+[ybar, bar shift=-16pt,
    fill=qnattynet-magenta!40,
    draw=qnattynet-magenta,
    postaction={pattern=diaglines, pattern color=qnattynet-magenta!70},
    forget plot
]
table[
    x expr=\thisrow{N},
    y=mean_setup_ms
]{\swapdm};

% run
\addplot+[ybar, bar shift=-16pt,
    fill=qnattynet-magenta!85,
    draw=qnattynet-magenta!80!black,
    line width=0.8pt
]
table[
    x expr=\thisrow{N},
    y=mean_run_ms
]{\swapdm};
\resetstackedplots


% --- ket (blue): configure + run ---
% configure
\addplot+[ybar, bar shift=-9.5pt,
    fill=accentblue!40,
    draw=accentblue,
    postaction={pattern=diaglines, pattern color=accentblue!70},
    forget plot
]
table[
    x expr=\thisrow{N},
    y=mean_setup_ms
]{\swapket};

% run
\addplot+[ybar, bar shift=-9.5pt,
    fill=accentblue!85,
    draw=accentblue!80!black,
    line width=0.8pt
]
table[
    x expr=\thisrow{N},
    y=mean_run_ms
]{\swapket};
\resetstackedplots


% --- stab (orange): configure + run ---
% configure
\addplot+[ybar, bar shift=-3pt,
    fill=staborange!40,
    draw=staborange,
    postaction={pattern=diaglines, pattern color=staborange!70},
    forget plot
]
table[
    x expr=\thisrow{N},
    y=mean_setup_ms
]{\swapstab};

% run
\addplot+[ybar, bar shift=-3pt,
    fill=staborange!85,
    draw=staborange!80!black,
    line width=0.8pt
]
table[
    x expr=\thisrow{N},
    y=mean_run_ms
]{\swapstab};
\resetstackedplots


% --- qns-3 GR-ID (teal): run only ---
\addplot+[ybar, bar shift=3.5pt,
    fill=qnslocteal!85,
    draw=qnslocteal!80!black,
    line width=0.8pt
]
table[
    x expr=\thisrow{N},
    y=mean_run_ms
]{\swapqnsloc};

\end{axis}

\end{tikzpicture}

==> Tikz/Fig6.tex <==

\begin{tikzpicture}

\definecolor{cryred}{RGB}{165,30,30}       
\definecolor{crycyan}{RGB}{0,120,165}      
\definecolor{crymagenta}{RGB}{115,40,85} 
\definecolor{cryyellow}{RGB}{200,140,0}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.5cm,
        group name=plots
    },
    width=3.25cm,
    height=3.35cm,
    scale only axis,
    xmajorgrids,
    ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.65pt},
    tick style={line width=0.65pt},
    legend cell align={left},
    legend style={
        at={(1.08,-0.3)},
        anchor=north,
        draw=black,
        line width=0.6pt,
        fill=white,
        fill opacity=0.95,
        font=\sffamily\footnotesize
    },
    label style={font=\sffamily\small},
    legend columns=2,
    ticklabel style={font=\sffamily\small},
    xlabel={Distance ($km$)},
    title style={font=\sffamily\normalsize, yshift=-1.25ex},
    xmin=-0.05, xmax=310,
    ymin=0.40, ymax=1.05
]

% TCP subplot (left)
\nextgroupplot[
    ylabel={Fidelity of Final State},
    ylabel shift=-0.15cm,
    title={(\texttt{TCP})}
]

\addplot[black, solid, mark=o, error bars/.cd, y dir=both, y explicit] coordinates {
    (10.0, 1.0) +- (0, 0.0)
    (100.0, 1.0) +- (0, 0.0)
    (200.0, 1.0) +- (0, 0.0)
    (300.0, 1.0) +- (0, 0.0)
};
\addlegendentry{$T_{dep}=\infty$ ms, idle}

\addplot[cryyellow, dashdotted, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (10.0, 1.0) +- (0, 0.0)
    (100.0, 1.0) +- (0, 0.0)
    (200.0, 1.0) +- (0, 0.0)
    (300.0, 1.0) +- (0, 0.0)
};
\addlegendentry{$T_{dep}=\infty$ ms, congested}

\addplot[crymagenta, solid, mark=square*, error bars/.cd, y dir=both, y explicit] coordinates {
    (10.0, 0.95) +- (0, 0.0219)
    (100.0, 0.76) +- (0, 0.0429)
    (200.0, 0.59) +- (0, 0.0494)
    (300.0, 0.51) +- (0, 0.0502)
};
\addlegendentry{$T_{dep}=5$ ms, idle}

\addplot[crycyan, dashdotted, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (10.0, 0.87) +- (0, 0.0338)
    (100.0, 0.73) +- (0, 0.0446)
    (200.0, 0.59) +- (0, 0.0494)
    (300.0, 0.53) +- (0, 0.0502)
};
\addlegendentry{$T_{dep}=5$ ms, congested}

\addplot[dotted, thick, black!30] coordinates {(0,1/3) (310,1/3)};

% UDP subplot (right)
\nextgroupplot[
    title={(\texttt{UDP})},
    ylabel={},
    yticklabels={},
    ytick=\empty
]

\addplot[black, solid, mark=o, error bars/.cd, y dir=both, y explicit] coordinates {
    (10.0, 1.0) +- (0, 0.0)
    (100.0, 1.0) +- (0, 0.0)
    (200.0, 1.0) +- (0, 0.0)
    (300.0, 1.0) +- (0, 0.0)
};

\addplot[cryyellow, dashdotted, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (10.0, 1.0) +- (0, 0.0)
    (100.0, 1.0) +- (0, 0.0)
    (200.0, 1.0) +- (0, 0.0)
    (300.0, 1.0) +- (0, 0.0)
};

\addplot[crymagenta, solid, mark=square*, error bars/.cd, y dir=both, y explicit] coordinates {
    (10.0, 0.95) +- (0, 0.0219)
    (100.0, 0.87) +- (0, 0.0338)
    (200.0, 0.77) +- (0, 0.0423)
    (300.0, 0.71) +- (0, 0.0456)
};

\addplot[crycyan, dashdotted, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (10.0, 0.95) +- (0, 0.0219)
    (100.0, 0.75) +- (0, 0.0435)
    (200.0, 0.58) +- (0, 0.0496)
    (300.0, 0.51) +- (0, 0.0502)
};

\addplot[dotted, thick, black!30] coordinates {(0,1/3) (310,1/3)};

\end{groupplot}
\end{tikzpicture}


==> Tikz/Fig8a.tex <==
\begin{tikzpicture}

% Color definitions
\definecolor{staborange}{RGB}{170,120,0}
\definecolor{softgray}{RGB}{220,220,220}
\definecolor{graygrid}{RGB}{230,230,230}

% Read data table
\pgfplotstableread[col sep=comma]{Data/qlan/qlan_scaling_aggregated.csv}\qlansdata

\begin{axis}[
    width=6.5cm,
    height=3cm,
    scale only axis,
    xmin=10,
    xmax=100,
    ymin=0,
    ymax=260,
    % Axes and ticks
    xmajorgrids,
    ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.65pt},
    tick style={line width=0.65pt},
    % X axis
    xtick={10,20,30,40,50,60,70,80,90,100},
    xlabel={Number of Clients (M)},
    % Y axis
    ylabel={Runtime (ms)},
    ylabel style={
        yshift=-0.35em,
        font=\sffamily\small
        },
    % Labels styling
    label style={font=\sffamily\small},
    ticklabel style={font=\sffamily\small},
    % Bar layout
    ybar stacked,
    bar width=4.5pt,  
    enlarge x limits=0.08,
    legend style={
        at={(0.44,0.92)},
        anchor=north,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.45cm},
        draw=black,
        line width=0.65pt,
        fill=white,
        fill opacity=0.95,
        font=\sffamily\scriptsize,
    },
    legend cell align={left},
]

% Configuration time (bottom of stack) - using solid color
\addplot+[
    ybar,
    fill=staborange!30,  % Lighter shade
    draw=staborange!80!black,
    line width=0.8pt,
    area legend
]
table[
    x=N,
    y=mean_config_ms,
]{\qlansdata};
\addlegendentry{Configuration}

% Simulation time (top of stack) - using solid color
\addplot+[
    ybar,
    fill=staborange!70,  % Darker shade
    draw=staborange!80!black,
    line width=0.8pt,
    area legend
]
table[
    x=N,
    y=mean_sim_ms,
]{\qlansdata};
\addlegendentry{Simulation}

\end{axis}

\end{tikzpicture}

==> Tikz/Fig8b.tex <==
\begin{tikzpicture}

\definecolor{accentblue}{RGB}{0,100,145}      
\definecolor{dmgreen}{RGB}{140,25,25}        
\definecolor{stimorange}{RGB}{170,120,0}      

\begin{axis}[
    width=6.5cm,
    height=3cm,    
    scale only axis,
    xmajorgrids,
    ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.65pt},
    tick style={line width=0.65pt},
    xmin=-0.035, xmax=0.635,
    ymin=-0.47, ymax=17.65,
    xlabel={Loss Probability $p$},
    ylabel={Completion Time (ms)},
    ylabel style={
        yshift=-0.35em,
        font=\sffamily\small
        },
    label style={font=\sffamily\small},
    ticklabel style={font=\sffamily\small},
    title style={font=\sffamily\normalsize, yshift=-1.25ex},
    legend cell align={left},
    legend style={
        at={(0.055,0.92)},
        anchor=north west,
        draw=black,
        line width=0.6pt,
        fill=white,
        fill opacity=0.95,
        font=\sffamily\footnotesize,
        legend columns=3
    },
]

% --- 1 km ---
\addplot[
    color=accentblue!25, 
    mark=square,
    mark size=1.5,
    line width=0.8pt,
    mark options={thick, solid, draw=accentblue},
    error bars/.cd, 
        y dir=both, 
        y explicit,
        error bar style={accentblue, line width=0.7pt}
]
coordinates {
    (0, 0.521) +- (0, 0.0)
    (0.1, 0.785) +- (0, 0.44119214073973)
    (0.2, 1.169) +- (0, 0.77700278849778)
    (0.3, 1.665) +- (0, 1.09805337398562)
    (0.4, 2.185) +- (0, 1.59870654788883)
    (0.5, 3.185) +- (0, 2.10298104911321)
    (0.6, 3.665) +- (0, 2.35857858238663)
};
\addlegendentry{1 km}

% --- 50 km ---
\addplot[
    color=dmgreen!25,
    line width=0.8pt,
    mark=square,
    mark size=1.5,
    mark options={thick, solid, draw=dmgreen},
    error bars/.cd, 
        y dir=both,
        y explicit,
        error bar style={dmgreen, line width=0.7pt}]
coordinates {
    (0, 2.736) +- (0, 0.0)
    (0.1, 2.96) +- (0, 0.46992799792343)
    (0.2, 3.344) +- (0, 0.77220398205331)
    (0.3, 3.768) +- (0, 1.03151159063588)
    (0.4, 4.36) +- (0, 1.39008901684298)
    (0.5, 5.136) +- (0, 2.07184102974269)
    (0.6, 6.576) +- (0, 3.03834085505809)
};
\addlegendentry{50 km}

% --- 150 km ---
\addplot[
    color=stimorange!25, 
    line width=0.8pt,
    mark=square,
    mark size=1.5,
    mark options={thick, solid, draw=stimorange},
    error bars/.cd, 
        y dir=both,
        y explicit,
        error bar style={stimorange, line width=0.7pt}]
coordinates {
    (0, 7.236) +- (0, 0.0)
    (0.1, 7.58) +- (0, 0.52422525808294)
    (0.2, 7.804) +- (0, 0.70365280694905)
    (0.3, 8.164) +- (0, 0.93571989247409)
    (0.4, 8.66) +- (0, 1.29436385061457)
    (0.5, 9.54) +- (0, 1.8659046063505)
    (0.6, 11.26) +- (0, 2.93763871368166)
};
\addlegendentry{150 km}

\end{axis}

\end{tikzpicture}

==> Tikz/Fig9_legend.tex <==
\begin{tikzpicture}
\definecolor{accentblue}{RGB}{0,160,230}
\definecolor{dmgreen}{RGB}{220,20,20}
\definecolor{staborange}{RGB}{255,165,0}
\definecolor{qnslocteal}{RGB}{100,200,190}
\definecolor{qnattynet-magenta}{RGB}{158, 57, 106}
\definecolor{qnscolor}{RGB}{100,35,150} 

\begin{axis}[
  hide axis,
  xmin=0, xmax=1, ymin=0, ymax=1,
  legend style={
    draw=black,
    fill=white,
    line width=0.6pt,
    fill opacity=0.95,
    font=\sffamily\small,
    at={(0.5,0.5)},
    anchor=center,
    legend columns=6,
    /tikz/every even column/.append style={column sep=0.8em},
  },
]

% Legend handles (match your marker styles)
\addlegendimage{only marks, mark=x, mark options={draw=accentblue}, color=accentblue!15}
\addlegendentry{Q2NS (ket)}

\addlegendimage{only marks, mark=triangle, mark options={draw=qnattynet-magenta}, color=qnattynet-magenta!15}
\addlegendentry{Q2NS (dm)}

\addlegendimage{only marks, mark=diamond, mark options={draw=staborange}, color=staborange!15}
\addlegendentry{Q2NS (stab)}

\addlegendimage{only marks, mark=square, mark options={draw=qnscolor!90!black}, color=qnscolor!10}
\addlegendentry{qns-3 GR}

\addlegendimage{only marks, mark=square, mark options={draw=qnslocteal}, color=qnslocteal!15}
\addlegendentry{qns-3 GR-ID}

\addlegendimage{no marks, dashed, black, line width=0.35pt, dash pattern=on 2pt off 2pt}
\addlegendentry{Fits}

\end{axis}
\end{tikzpicture}

==> Tikz/Fig9a.tex <==
\begin{tikzpicture}
\definecolor{accentblue}{RGB}{0,160,230}
\definecolor{axisgray}{RGB}{60,60,60}
\definecolor{staborange}{RGB}{255,165,0}
\definecolor{qnslocteal}{RGB}{100,200,190}
\definecolor{qnattynet-magenta}{RGB}{158, 57, 106}
\definecolor{qnscolor}{RGB}{100,35,150} 

% ------------ data files ------------
\def\SwapKetFile{Data/swap/swap_ket_lowconfig.csv}
\def\SwapDmFile{Data/swap/swap_dm_lowconfig.csv}
\def\SwapStabFile{Data/swap/swap_stab_lowconfig.csv} % (your "stim/stab" series)
\def\SwapQnsFile{Data/swap/swap_qns3.csv}
\def\SwapQnsLocFile{Data/swap/swap_qns3_local.csv}

% ------------ fit params (All N) ------------
% Model: ln(Y) = alpha + beta ln(N)  =>  Y = exp(alpha) * N^beta
\def\FitAllAlphaKetT{-2.306323635} \def\FitAllBetaKetT{1.524916066}
\def\FitAllAlphaDmT {-2.278765818} \def\FitAllBetaDmT {1.520862369}
\def\FitAllAlphaStabT{-2.015350000} \def\FitAllBetaStabT{1.557770000}
\def\FitAllAlphaQnsT{-0.492802166} \def\FitAllBetaQnsT{3.113349052}
\def\FitAllAlphaQnsLocT{-0.190411399} \def\FitAllBetaQnsLocT{1.512880230}

% ------------ helper: dashed power fit ------------
\newcommand{\AddFitCurve}[5]{% color, alpha, beta, xmin, xmax
  \addplot[
    dashed,
    line width=0.75pt,
    opacity=0.5,
    dash pattern=on 2pt off 2pt,
    color=#1,
    samples=120,
    domain=#4:#5
  ] {exp(#2) * x^(#3)};
}

% ------------ read tables ------------
\pgfplotstableread[col sep=comma]{\SwapKetFile}\swapket
\pgfplotstableread[col sep=comma]{\SwapDmFile}\swapdm
\pgfplotstableread[col sep=comma]{\SwapStabFile}\swapstab
\pgfplotstableread[col sep=comma]{\SwapQnsFile}\swapqns
\pgfplotstableread[col sep=comma]{\SwapQnsLocFile}\swapqnsloc

\begin{axis}[
    width=0.65\linewidth, height=0.5\linewidth,
    scale only axis,
    xmode=log, ymode=log,
    xmin=6, xmax=1500,
    ymin=1, ymax=1e7,
    xmajorgrids, ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.85pt, color=black},
    tick style={line width=0.85pt, color=black},
    tick label style={font=\sffamily\small, color=black},
    label style={font=\sffamily\small, color=black},
    xlabel={Nodes (N)},
    ylabel={Total Time (ms)},
]



% --- data series ---
\addplot+[
    only marks,
    color=accentblue!15, mark=x, mark options={draw=accentblue},
    mark size=2.0pt,
    error bars/.cd, y dir=both, y explicit, error bar style={accentblue, line width=0.4pt}
] table[x=N, y=mean_total_ms, y error=std_total_ms]{\swapket};

\addplot+[
    only marks,
    color=qnattynet-magenta!15, mark=triangle, mark options={draw=qnattynet-magenta},
    mark size=1.9pt,
    error bars/.cd, y dir=both, y explicit, error bar style={qnattynet-magenta, line width=0.4pt}
] table[x=N, y=mean_total_ms, y error=std_total_ms]{\swapdm};

\addplot+[
    only marks,
    color=staborange!15, mark=diamond, mark options={draw=staborange},
    mark size=2.0pt,
    error bars/.cd, y dir=both, y explicit, error bar style={staborange, line width=0.4pt}
] table[x=N, y=mean_total_ms, y error=std_total_ms]{\swapstab};

\addplot+[
    only marks,
    color=qnscolor!10, mark=square, mark options={draw=qnscolor!90!black},
    mark size=1.8pt,
    error bars/.cd, y dir=both, y explicit, error bar style={qnscolor!90!black, line width=0.4pt}
] table[x=N, y=mean_total_ms, y error=std_total_ms]{\swapqns};

\addplot+[
    only marks,
    color=qnslocteal!15, mark=square, mark options={draw=qnslocteal},
    mark size=1.8pt,
    error bars/.cd, y dir=both, y explicit, error bar style={qnslocteal, line width=0.4pt}
] table[x=N, y=mean_total_ms, y error=std_total_ms]{\swapqnsloc};

% --- fit overlays (All N) ---
\AddFitCurve{accentblue}{\FitAllAlphaKetT}{\FitAllBetaKetT}{6}{1500}
\AddFitCurve{qnattynet-magenta}{\FitAllAlphaDmT}{\FitAllBetaDmT}{6}{1500}
\AddFitCurve{staborange}{\FitAllAlphaStabT}{\FitAllBetaStabT}{6}{1500}
\AddFitCurve{qnscolor!90!black}{\FitAllAlphaQnsT}{\FitAllBetaQnsT}{6}{1500}
\AddFitCurve{qnslocteal}{\FitAllAlphaQnsLocT}{\FitAllBetaQnsLocT}{6}{1500}

\end{axis}
\end{tikzpicture}

==> Tikz/Fig9b.tex <==
\begin{tikzpicture}
\definecolor{accentblue}{RGB}{0,160,230}
\definecolor{dmgreen}{RGB}{220,20,20}
\definecolor{staborange}{RGB}{255,165,0}
\definecolor{qnslocteal}{RGB}{100,200,190}

% ------------ data files ------------
\def\SwapKetFile{Data/swap/swap_ket_lowconfig.csv}
\def\SwapDmFile{Data/swap/swap_dm_lowconfig.csv}
\def\SwapStabFile{Data/swap/swap_stab_lowconfig.csv}
\def\SwapQnsFile{Data/swap/swap_qns3.csv}
\def\SwapQnsLocFile{Data/swap/swap_qns3_local.csv}


% ------------ piecewise fit params, Total time in ms ------------
% Model: ln(Y) = alpha + beta ln(N)  =>  Y = exp(alpha) * N^beta
% Regions: low N={8,16,32}; mid N={32,64,128}; high N={128,256,512,1024}
% qns3 (CFA) only has low+mid.

% Q2NS -- Ket (total time)
\def\FitLowAlphaKetT{0.122546}    \def\FitLowBetaKetT{0.698982}
\def\FitMidAlphaKetT{-2.61593}   \def\FitMidBetaKetT{1.49197}
\def\FitHighAlphaKetT{-5.14432}  \def\FitHighBetaKetT{2.01156}

% Q2NS -- DM (total time)
\def\FitLowAlphaDmT{0.0443909}   \def\FitLowBetaDmT{0.734074}
\def\FitMidAlphaDmT{-2.48565}    \def\FitMidBetaDmT{1.46632}
\def\FitHighAlphaDmT{-5.08385}   \def\FitHighBetaDmT{2.00163}

% Q2NS -- Stab (total time)
\def\FitLowAlphaStabT{0.383431}  \def\FitLowBetaStabT{0.741473}
\def\FitMidAlphaStabT{-2.37129}  \def\FitMidBetaStabT{1.53759}
\def\FitHighAlphaStabT{-4.85840} \def\FitHighBetaStabT{2.04469}

% qns3 (CFA) -- GR (total time) [only low+mid]
\def\FitLowAlphaQnsT{-0.510757}  \def\FitLowBetaQnsT{3.11983}
\def\FitMidAlphaQnsT{-0.414346}  \def\FitMidBetaQnsT{3.09573}

% qns3-local (CFA-local) -- GR-ID (total time)
\def\FitLowAlphaQnsLocT{2.48661}   \def\FitLowBetaQnsLocT{0.606638}
\def\FitMidAlphaQnsLocT{-0.527758} \def\FitMidBetaQnsLocT{1.46851}
\def\FitHighAlphaQnsLocT{-3.30258} \def\FitHighBetaQnsLocT{2.04771}

% ------------ helper: dashed power fit ------------
\newcommand{\AddFitCurve}[5]{% color, alpha, beta, xmin, xmax
  \addplot[
    no marks,
    dashed,
    line width=0.75pt,
    opacity=0.5,
    dash pattern=on 2pt off 2pt,
    color=#1,
    samples=120,
    domain=#4:#5
  ] {exp(#2) * x^(#3)};
}


% ------------ read tables ------------
\pgfplotstableread[col sep=comma]{\SwapKetFile}\swapket
\pgfplotstableread[col sep=comma]{\SwapDmFile}\swapdm
\pgfplotstableread[col sep=comma]{\SwapStabFile}\swapstab
\pgfplotstableread[col sep=comma]{\SwapQnsFile}\swapqns
\pgfplotstableread[col sep=comma]{\SwapQnsLocFile}\swapqnsloc

\begin{axis}[
    width=0.65\linewidth, height=0.5\linewidth,
    scale only axis,
    xmode=log, ymode=log,
    xmin=6, xmax=1500,
    ymin=1, ymax=1e7,
    xmajorgrids, ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.85pt, color=black},
    tick style={line width=0.85pt, color=black},
    tick label style={font=\sffamily\small, color=black},
    label style={font=\sffamily\small, color=black},
    xlabel={Nodes (N)},
    ylabel={Total Time (ms)},
]

% --- data series ---
\addplot+[
    only marks,
    color=accentblue!15, mark=x, mark options={draw=accentblue},
    mark size=2.0pt,
    error bars/.cd, y dir=both, y explicit, error bar style={accentblue, line width=0.4pt}
] table[x=N, y=mean_total_ms, y error=std_total_ms]{\swapket};

\addplot+[
    only marks,
    color=dmgreen!15, mark=triangle, mark options={draw=dmgreen},
    mark size=1.9pt,
    error bars/.cd, y dir=both, y explicit, error bar style={dmgreen, line width=0.4pt}
] table[x=N, y=mean_total_ms, y error=std_total_ms]{\swapdm};

\addplot+[
    only marks,
    color=staborange!15, mark=diamond, mark options={draw=staborange},
    mark size=2.0pt,
    error bars/.cd, y dir=both, y explicit, error bar style={staborange, line width=0.4pt}
] table[x=N, y=mean_total_ms, y error=std_total_ms]{\swapstab};

\addplot+[
    only marks,
    color=violet!10, mark=square, mark options={draw=violet!90!black},
    mark size=1.8pt,
    error bars/.cd, y dir=both, y explicit, error bar style={violet!90!black, line width=0.4pt}
] table[x=N, y=mean_total_ms, y error=std_total_ms]{\swapqns};

\addplot+[
    only marks,
    color=qnslocteal!15, mark=square, mark options={draw=qnslocteal},
    mark size=1.8pt,
    error bars/.cd, y dir=both, y explicit, error bar style={qnslocteal, line width=0.4pt}
] table[x=N, y=mean_total_ms, y error=std_total_ms]{\swapqnsloc};

% --- fit overlays (High N) ---
\AddFitCurve{accentblue}{\FitLowAlphaKetT}{\FitLowBetaKetT}{8}{32}
\AddFitCurve{accentblue}{\FitMidAlphaKetT}{\FitMidBetaKetT}{32}{128}
\AddFitCurve{accentblue}{\FitHighAlphaKetT}{\FitHighBetaKetT}{128}{1500}

\AddFitCurve{dmgreen}{\FitLowAlphaDmT}{\FitLowBetaDmT}{8}{32}
\AddFitCurve{dmgreen}{\FitMidAlphaDmT}{\FitMidBetaDmT}{32}{128}
\AddFitCurve{dmgreen}{\FitHighAlphaDmT}{\FitHighBetaDmT}{128}{1500}

\AddFitCurve{staborange}{\FitLowAlphaStabT}{\FitLowBetaStabT}{8}{32}
\AddFitCurve{staborange}{\FitMidAlphaStabT}{\FitMidBetaStabT}{32}{128}
\AddFitCurve{staborange}{\FitHighAlphaStabT}{\FitHighBetaStabT}{128}{1500}

\AddFitCurve{violet!90!black}{\FitLowAlphaQnsT}{\FitLowBetaQnsT}{8}{32}
\AddFitCurve{violet!90!black}{\FitMidAlphaQnsT}{\FitMidBetaQnsT}{32}{128}

\AddFitCurve{qnslocteal}{\FitLowAlphaQnsLocT}{\FitLowBetaQnsLocT}{8}{32}
\AddFitCurve{qnslocteal}{\FitMidAlphaQnsLocT}{\FitMidBetaQnsLocT}{32}{128}
\AddFitCurve{qnslocteal}{\FitHighAlphaQnsLocT}{\FitHighBetaQnsLocT}{128}{1500}


\end{axis}
\end{tikzpicture}


==> Tikz/Fig9c.tex <==
\begin{tikzpicture}
\definecolor{accentblue}{RGB}{0,160,230}
\definecolor{dmgreen}{RGB}{220,20,20}
\definecolor{staborange}{RGB}{255,165,0}
\definecolor{qnslocteal}{RGB}{100,200,190}

% ------------ data files ------------
\def\SwapKetFile{Data/swap/swap_ket_lowconfig.csv}
\def\SwapDmFile{Data/swap/swap_dm_lowconfig.csv}
\def\SwapStabFile{Data/swap/swap_stab_lowconfig.csv}
\def\SwapQnsFile{Data/swap/swap_qns3.csv}
\def\SwapQnsLocFile{Data/swap/swap_qns3_local.csv}

% ------------ fit params (All N), Memory in MB ------------
% Model: ln(Y) = alpha + beta ln(N)  =>  Y = exp(alpha) * N^beta
% Here Y is peak memory in MB (mean_peak_kb/1024)
\def\FitAllAlphaKetM{2.222376936} \def\FitAllBetaKetM{0.231314919}
\def\FitAllAlphaDmM {2.223232442} \def\FitAllBetaDmM {0.231574413}
\def\FitAllAlphaStabM{2.067158194} \def\FitAllBetaStabM{0.296162000}
\def\FitAllAlphaQnsM{1.230795346} \def\FitAllBetaQnsM{1.052515973}
\def\FitAllAlphaQnsLocM{0.291696583} \def\FitAllBetaQnsLocM{1.082004979}

% ------------ helper: dashed power fit ------------
\newcommand{\AddFitCurve}[5]{% color, alpha, beta, xmin, xmax
  \addplot[
    no marks,
    dashed,
    line width=0.75pt,
    opacity=0.85,
    dash pattern=on 2pt off 2pt,
    color=#1,
    samples=120,
    domain=#4:#5
  ] {exp(#2) * x^(#3)};
}

% ------------ read tables ------------
\pgfplotstableread[col sep=comma]{\SwapKetFile}\swapket
\pgfplotstableread[col sep=comma]{\SwapDmFile}\swapdm
\pgfplotstableread[col sep=comma]{\SwapStabFile}\swapstab
\pgfplotstableread[col sep=comma]{\SwapQnsFile}\swapqns
\pgfplotstableread[col sep=comma]{\SwapQnsLocFile}\swapqnsloc

\begin{axis}[
    width=0.65\linewidth, height=0.5\linewidth,
    scale only axis,
    xmode=log, ymode=log,
    xmin=6, xmax=1500,
    ymin=5, ymax=1e4,
    xmajorgrids, ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.85pt, color=black},
    tick style={line width=0.85pt, color=black},
    tick label style={font=\sffamily\small, color=black},
    label style={font=\sffamily\small, color=black},
    xlabel={Nodes (N)},
    ylabel={Peak Memory (MB)},
]

% --- data series (KB -> MB in plot) ---
\addplot+[
    only marks,
    color=accentblue!15, mark=x, mark options={draw=accentblue},
    mark size=2.0pt,
    error bars/.cd, y dir=both, y explicit, error bar style={accentblue, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024
]{\swapket};

\addplot+[
    only marks,
    color=dmgreen!15, mark=triangle, mark options={draw=dmgreen},
    mark size=1.9pt,
    error bars/.cd, y dir=both, y explicit, error bar style={dmgreen, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024
]{\swapdm};

\addplot+[
    only marks,
    color=staborange!15, mark=diamond, mark options={draw=staborange},
    mark size=2.0pt,
    error bars/.cd, y dir=both, y explicit, error bar style={staborange, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024
]{\swapstab};

\addplot+[
    only marks,
    color=violet!10, mark=square, mark options={draw=violet!90!black},
    mark size=1.8pt,
    error bars/.cd, y dir=both, y explicit, error bar style={violet!90!black, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024
]{\swapqns};

\addplot+[
    only marks,
    color=qnslocteal!15, mark=square, mark options={draw=qnslocteal},
    mark size=1.8pt,
    error bars/.cd, y dir=both, y explicit, error bar style={qnslocteal, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024
]{\swapqnsloc};

% --- fit overlays (All N) ---
\AddFitCurve{accentblue}{\FitAllAlphaKetM}{\FitAllBetaKetM}{6}{1500}
\AddFitCurve{dmgreen}{\FitAllAlphaDmM}{\FitAllBetaDmM}{6}{1500}
\AddFitCurve{staborange}{\FitAllAlphaStabM}{\FitAllBetaStabM}{6}{1500}
\AddFitCurve{violet!90!black}{\FitAllAlphaQnsM}{\FitAllBetaQnsM}{6}{1500}
\AddFitCurve{qnslocteal}{\FitAllAlphaQnsLocM}{\FitAllBetaQnsLocM}{6}{1500}


\end{axis}
\end{tikzpicture}

==> Tikz/Fig9d.tex <==
\begin{tikzpicture}
\definecolor{accentblue}{RGB}{0,160,230}
\definecolor{dmgreen}{RGB}{220,20,20}
\definecolor{staborange}{RGB}{255,165,0}
\definecolor{qnslocteal}{RGB}{100,200,190}

% ------------ data files ------------
\def\SwapKetFile{Data/swap/swap_ket_lowconfig.csv}
\def\SwapDmFile{Data/swap/swap_dm_lowconfig.csv}
\def\SwapStabFile{Data/swap/swap_stab_lowconfig.csv}
\def\SwapQnsFile{Data/swap/swap_qns3.csv}
\def\SwapQnsLocFile{Data/swap/swap_qns3_local.csv}

% ------------ piecewise fit params, Peak memory in MB ------------
% Model: ln(Y_MB) = alpha_MB + beta ln(N)  =>  Y_MB = exp(alpha_MB) * N^beta
% NOTE: original fits were on Y_KB=mean_peak_kb, so alpha_MB = alpha_KB - ln(1024).
% ln(1024) = 6.931471806

% Q2NS -- Ket (memory)
\def\FitLowAlphaKetM{2.823528194}   \def\FitLowBetaKetM{0.0389032}   % 9.75500 - ln1024
\def\FitMidAlphaKetM{2.468188194}   \def\FitMidBetaKetM{0.139341}    % 9.39966 - ln1024
\def\FitHighAlphaKetM{0.865298194}  \def\FitHighBetaKetM{0.459639}   % 7.79677 - ln1024

% Q2NS -- DM (memory)
\def\FitLowAlphaDmM{2.816398194}    \def\FitLowBetaDmM{0.0423207}    % 9.74787 - ln1024
\def\FitMidAlphaDmM{2.487798194}    \def\FitMidBetaDmM{0.135088}     % 9.41927 - ln1024
\def\FitHighAlphaDmM{0.864168194}   \def\FitHighBetaDmM{0.460220}    % 7.79564 - ln1024

% Q2NS -- Stab (memory)
\def\FitLowAlphaStabM{2.824638194}  \def\FitLowBetaStabM{0.0507678}  % 9.75611 - ln1024
\def\FitMidAlphaStabM{2.308218194}  \def\FitMidBetaStabM{0.197714}   % 9.23969 - ln1024
\def\FitHighAlphaStabM{0.530758194} \def\FitHighBetaStabM{0.555316}  % 7.46223 - ln1024

% qns3 (CFA) -- GR (memory) [only low+mid]
\def\FitLowAlphaQnsM{2.702468194}   \def\FitLowBetaQnsM{0.511048}    % 9.63394 - ln1024
\def\FitMidAlphaQnsM{-1.588691806}  \def\FitMidBetaQnsM{1.71041}     % 5.34278 - ln1024

% qns3-local (CFA-local) -- GR-ID (memory)
\def\FitLowAlphaQnsLocM{2.910078194}  \def\FitLowBetaQnsLocM{0.21438}   % 9.84155 - ln1024
\def\FitMidAlphaQnsLocM{0.566028194}  \def\FitMidBetaQnsLocM{0.882105}  % 7.49750 - ln1024
\def\FitHighAlphaQnsLocM{-3.717691806} \def\FitHighBetaQnsLocM{1.76446} % 3.21378 - ln1024


% ------------ helper: dashed power fit ------------
\newcommand{\AddFitCurve}[5]{% color, alpha, beta, xmin, xmax
  \addplot[
    no marks,
    dashed,
    line width=0.75pt,
    opacity=0.5,
    dash pattern=on 2pt off 2pt,
    color=#1,
    samples=120,
    domain=#4:#5
  ] {exp(#2) * x^(#3)};
}

% ------------ read tables ------------
\pgfplotstableread[col sep=comma]{\SwapKetFile}\swapket
\pgfplotstableread[col sep=comma]{\SwapDmFile}\swapdm
\pgfplotstableread[col sep=comma]{\SwapStabFile}\swapstab
\pgfplotstableread[col sep=comma]{\SwapQnsFile}\swapqns
\pgfplotstableread[col sep=comma]{\SwapQnsLocFile}\swapqnsloc

\begin{axis}[
    width=0.65\linewidth, height=0.5\linewidth,
    scale only axis,
    xmode=log, ymode=log,
    xmin=6, xmax=1500,
    ymin=5, ymax=1e4,
    xmajorgrids, ymajorgrids,
    x grid style={very thin, gray!10},
    y grid style={very thin, gray!10},
    axis line style={line width=0.85pt, color=black},
    tick style={line width=0.85pt, color=black},
    tick label style={font=\sffamily\small, color=black},
    label style={font=\sffamily\small, color=black},
    xlabel={Nodes (N)},
    ylabel={Peak Memory (MB)},
]

% --- data series (KB -> MB in plot) ---
\addplot+[
    only marks,
    color=accentblue!15, mark=x, mark options={draw=accentblue},
    mark size=2.0pt,
    error bars/.cd, y dir=both, y explicit, error bar style={accentblue, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024
]{\swapket};

\addplot+[
    only marks,
    color=dmgreen!15, mark=triangle, mark options={draw=dmgreen},
    mark size=1.9pt,
    error bars/.cd, y dir=both, y explicit, error bar style={dmgreen, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024
]{\swapdm};

\addplot+[
    only marks,
    color=staborange!15, mark=diamond, mark options={draw=staborange},
    mark size=2.0pt,
    error bars/.cd, y dir=both, y explicit, error bar style={staborange, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024
]{\swapstab};

\addplot+[
    only marks,
    color=violet!10, mark=square, mark options={draw=violet!90!black},
    mark size=1.8pt,
    error bars/.cd, y dir=both, y explicit, error bar style={violet!90!black, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024
]{\swapqns};

\addplot+[
    only marks,
    color=qnslocteal!15, mark=square, mark options={draw=qnslocteal},
    mark size=1.8pt,
    error bars/.cd, y dir=both, y explicit, error bar style={qnslocteal, line width=0.4pt}
] table[
    x=N,
    y expr=\thisrow{mean_peak_kb}/1024,
    y error expr=\thisrow{std_peak_kb}/1024
]{\swapqnsloc};


% --- fit overlays (High N) ---
\AddFitCurve{accentblue}{\FitLowAlphaKetM}{\FitLowBetaKetM}{8}{32}
\AddFitCurve{accentblue}{\FitMidAlphaKetM}{\FitMidBetaKetM}{32}{128}
\AddFitCurve{accentblue}{\FitHighAlphaKetM}{\FitHighBetaKetM}{128}{1500}

\AddFitCurve{dmgreen}{\FitLowAlphaDmM}{\FitLowBetaDmM}{8}{32}
\AddFitCurve{dmgreen}{\FitMidAlphaDmM}{\FitMidBetaDmM}{32}{128}
\AddFitCurve{dmgreen}{\FitHighAlphaDmM}{\FitHighBetaDmM}{128}{1500}

\AddFitCurve{staborange}{\FitLowAlphaStabM}{\FitLowBetaStabM}{8}{32}
\AddFitCurve{staborange}{\FitMidAlphaStabM}{\FitMidBetaStabM}{32}{128}
\AddFitCurve{staborange}{\FitHighAlphaStabM}{\FitHighBetaStabM}{128}{1500}

\AddFitCurve{violet!90!black}{\FitLowAlphaQnsM}{\FitLowBetaQnsM}{8}{32}
\AddFitCurve{violet!90!black}{\FitMidAlphaQnsM}{\FitMidBetaQnsM}{32}{128}

\AddFitCurve{qnslocteal}{\FitLowAlphaQnsLocM}{\FitLowBetaQnsLocM}{8}{32}
\AddFitCurve{qnslocteal}{\FitMidAlphaQnsLocM}{\FitMidBetaQnsLocM}{32}{128}
\AddFitCurve{qnslocteal}{\FitHighAlphaQnsLocM}{\FitHighBetaQnsLocM}{128}{1500}


\end{axis}
\end{tikzpicture}
